Super Condorcet Winners and Limit Coalitional Manipulability of IRV

We study the limit CM rate of single-winner voting rules under Impartial Culture, defined as the probability that a preference profile is coalitionally manipulable in the limit of large electorates. For m = 3 candidates, Lepelley and Valognes [1999] derived a closed-form expression for Plurality with Runoff, or equivalently Instant-Runoff Voting (IRV), and showed that its limit CM rate is strictly below 1. This is remarkable because Kim and Roush [1996] established a limit of 1 for several major rules, including Maximin and all positional scoring rules except Veto. In this paper, we generalize the result of Lepelley and Valognes to any number of candidates m $\ge$ 4. We show that Plurality with Runoff has a limit CM rate equal to 1 for all m $\ge$ 4, whereas IRV retains a limit CM rate strictly below 1. To this end, we rely on the notion of Super Condorcet Winner, recently introduced by Durand [2025], which yields an upper bound on the CM rate of IRV. We prove that this bound is asymptotically tight and compute the probability that a Super Condorcet Winner exists, thereby obtaining the exact limit CM rate of IRV.

==> curves.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{grey127}{RGB}{127,127,127}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[reverse legend,
height=\axisHeight,
legend cell align={left},
legend style={font=\legendFont, 
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={darkgrey176},
xlabel={Number of voters $n$},
xmin=10, xmax=1000,
xmode=log,
xtick style={color=black},
xmode=log,
y grid style={darkgrey176},
ylabel={$\mathbb{P}_{n, m}(\text{IRV is CM})$},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick={0.0, 0.1, 0.2, 0.30000000000000004, 0.4, 0.5, 0.6000000000000001, 0.7000000000000001, 0.8, 0.9, 1.0},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
10 0.12024
30 0.14234
100 0.15423
300 0.16099
1000 0.1631
};
\addlegendentry{$m=3$}
\addplot [semithick, darkorange25512714]
table {%
10 0.24753
30 0.29642
100 0.32263
300 0.32966
1000 0.33734
};
\addlegendentry{$m=4$}
\addplot [semithick, forestgreen4416044]
table {%
10 0.36216
30 0.43004
100 0.46408
300 0.48026
1000 0.48627
};
\addlegendentry{$m=5$}
\addplot [semithick, crimson2143940]
table {%
10 0.45701
30 0.54239
100 0.58159
300 0.59582
1000 0.61005
};
\addlegendentry{$m=6$}
\addplot [semithick, mediumpurple148103189]
table {%
10 0.53702
30 0.63095
100 0.66954
300 0.68748
1000 0.70236
};
\addlegendentry{$m=7$}
\addplot [semithick, sienna1408675]
table {%
10 0.60398
30 0.69997
100 0.7442
300 0.75861
1000 0.77286
};
\addlegendentry{$m=8$}
\addplot [semithick, orchid227119194]
table {%
10 0.65643
30 0.75551
100 0.79684
300 0.81812
1000 0.82803
};
\addlegendentry{$m=9$}
\addplot [semithick, grey127]
table {%
10 0.6998
30 0.80206
100 0.84274
300 0.85829
1000 0.86833
};
\addlegendentry{$m=10$}
\path [draw=steelblue31119180, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:10,0.16882)
--(axis cs:1000,0.16882);

\path [draw=darkorange25512714, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:10,0.347156)
--(axis cs:1000,0.347156);

\path [draw=forestgreen4416044, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:10,0.498575)
--(axis cs:1000,0.498575);

\path [draw=crimson2143940, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:10,0.62185)
--(axis cs:1000,0.62185);

\path [draw=mediumpurple148103189, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:10,0.715569)
--(axis cs:1000,0.715569);

\path [draw=sienna1408675, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:10,0.785016)
--(axis cs:1000,0.785016);

\path [draw=orchid227119194, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:10,0.838144)
--(axis cs:1000,0.838144);

\path [draw=grey127, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:10,0.87949)
--(axis cs:1000,0.87949);

\end{axis}

\end{tikzpicture}

